Mapping Unseen Words to Task-Trained Embedding Spaces

We consider the supervised training setting in which we learn task-specific word embeddings. We assume that we start with initial embeddings learned from unlabelled data and update them to learn task-specific embeddings for words in the supervised training data. However, for new words in the test set, we must use either their initial embeddings or a single unknown embedding, which often leads to errors. We address this by learning a neural network to map from initial embeddings to the task-specific embedding space, via a multi-loss objective function. The technique is general, but here we demonstrate its use for improved dependency parsing (especially for sentences with out-of-vocabulary words), as well as for downstream improvements on sentiment analysis.

==> figs/learning.tex <==
% PSTricks TeX macro
% Title: /home/pranava/local/ttic/paper/figs/Diagram3.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Oct  7 17:09:52 2015
% For: pranava
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(34.908825,-17.960018)(58.005000,-2.029210)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.188825,6.287500)(36.183333,6.287500)(36.183333,13.912500)(38.730284,13.912500)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(38.880284,13.912500)(38.680284,14.012500)(38.730284,13.912500)(38.680284,13.812500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(38.880284,13.912500)(38.680284,14.012500)(38.730284,13.912500)(38.680284,13.812500)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(46.051225,6.175000)(46.051225,7.904167)(49.516667,7.904167)(49.516667,9.449792)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.516667,9.599792)(49.416667,9.399792)(49.516667,9.449792)(49.616667,9.399792)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.516667,9.599792)(49.416667,9.399792)(49.516667,9.449792)(49.616667,9.399792)
\setfont{Helvetica}{1.058333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](48.950000,10.333333){\psscalebox{1 -1}{$loss(e_{i}^{t}, e_{i}^{m})$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](47.820075,5.202221){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(38.676581,3.188575)(39.793033,3.169325)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.950510,3.166610)(39.742351,3.275215)(39.793033,3.169325)(39.738731,3.065246)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.950510,3.166610)(39.742351,3.275215)(39.793033,3.169325)(39.738731,3.065246)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(45.060700,2.044210)
\lineto(48.120075,2.044210)
\curveto(47.661169,2.367710)(47.508200,2.529460)(47.508200,2.852960)
\curveto(47.508200,3.176460)(47.661169,3.338210)(48.120075,3.661710)
\lineto(45.060700,3.661710)
\curveto(44.601794,3.338210)(44.448825,3.176460)(44.448825,2.852960)
\curveto(44.448825,2.529460)(44.601794,2.367710)(45.060700,2.044210)
\fill[fillstyle=solid,fillcolor=diafillcolor,linecolor=diafillcolor]}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(45.060700,2.044210)
\lineto(48.120075,2.044210)
\curveto(47.661169,2.367710)(47.508200,2.529460)(47.508200,2.852960)
\curveto(47.508200,3.176460)(47.661169,3.338210)(48.120075,3.661710)
\lineto(45.060700,3.661710)
\curveto(44.601794,3.338210)(44.448825,3.176460)(44.448825,2.852960)
\curveto(44.448825,2.529460)(44.601794,2.367710)(45.060700,2.044210)
\stroke}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(46.284450,2.456085){\psscalebox{1 -1}{Model}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(46.284450,2.985251){\psscalebox{1 -1}{Parameters}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(46.284450,3.514418){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(38.714081,5.463575)(39.830533,5.444325)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.988010,5.441610)(39.779851,5.550215)(39.830533,5.444325)(39.776231,5.340246)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.988010,5.441610)(39.779851,5.550215)(39.830533,5.444325)(39.776231,5.340246)
\setfont{Helvetica}{0.705556}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](45.936325,3.431710){\psscalebox{1 -1}{$W$}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(35.976191,2.172500)(38.918994,2.172500)(38.330272,3.790000)(35.387469,3.790000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(35.976191,2.172500)(38.918994,2.172500)(38.330272,3.790000)(35.387469,3.790000)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(37.153232,2.580000){\psscalebox{1 -1}{Annotated }}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(37.153232,3.109167){\psscalebox{1 -1}{Training}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(37.153232,3.438333){\psscalebox{1 -1}{Sentences}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(35.601720,4.350000)(38.824522,4.350000)(38.146628,6.212500)(34.923825,6.212500)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(35.601720,4.350000)(38.824522,4.350000)(38.146628,6.212500)(34.923825,6.212500)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.874174,4.880000){\psscalebox{1 -1}{Initial}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.874174,5.409167){\psscalebox{1 -1}{Embeddings}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.874174,5.938333){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.776111}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.321325,5.922500){\psscalebox{1 -1}{$e_{i}^{o}$}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.398981,3.004365)(44.185186,3.000853)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.342684,3.000150)(44.133155,3.106087)(44.185186,3.000853)(44.132217,2.896089)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.342684,3.000150)(44.133155,3.106087)(44.185186,3.000853)(44.132217,2.896089)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.573792,4.926817)(44.460184,4.925322)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.617684,4.925057)(44.407861,5.030411)(44.460184,4.925322)(44.407507,4.820411)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.617684,4.925057)(44.407861,5.030411)(44.460184,4.925322)(44.407507,4.820411)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.112778,11.693132)(39.112778,16.729798)(39.628534,16.729798)(39.628534,11.693132)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.112778,11.693132)(39.112778,16.729798)(39.628534,16.729798)(39.628534,11.693132)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(39.370656,14.406465){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.662778,12.865000)(40.266760,12.874587)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.416741,12.876968)(40.215179,12.973781)(40.266760,12.874587)(40.218353,12.773806)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.416741,12.876968)(40.215179,12.973781)(40.266760,12.874587)(40.218353,12.773806)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.922778,11.690000)(43.922778,16.726667)(44.438534,16.726667)(44.438534,11.690000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.922778,11.690000)(43.922778,16.726667)(44.438534,16.726667)(44.438534,11.690000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(44.180656,14.403333){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.673014,13.762231)(40.276996,13.771818)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.426977,13.774198)(40.225415,13.871012)(40.276996,13.771818)(40.228589,13.671037)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.426977,13.774198)(40.225415,13.871012)(40.276996,13.771818)(40.228589,13.671037)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.648014,14.537231)(40.251996,14.546818)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.401977,14.549198)(40.200415,14.646012)(40.251996,14.546818)(40.203589,14.446037)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.401977,14.549198)(40.200415,14.646012)(40.251996,14.546818)(40.203589,14.446037)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.668014,15.347231)(40.271996,15.356818)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.421977,15.359198)(40.220415,15.456012)(40.271996,15.356818)(40.223589,15.256037)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.421977,15.359198)(40.220415,15.456012)(40.271996,15.356818)(40.223589,15.256037)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.673014,16.162231)(40.276996,16.171818)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.426977,16.174198)(40.225415,16.271012)(40.276996,16.171818)(40.228589,16.071037)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.426977,16.174198)(40.225415,16.271012)(40.276996,16.171818)(40.228589,16.071037)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.060514,12.849731)(43.664496,12.859318)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.814477,12.861698)(43.612915,12.958512)(43.664496,12.859318)(43.616089,12.758537)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.814477,12.861698)(43.612915,12.958512)(43.664496,12.859318)(43.616089,12.758537)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.018014,13.734731)(43.621996,13.744318)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.771977,13.746698)(43.570415,13.843512)(43.621996,13.744318)(43.573589,13.643537)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.771977,13.746698)(43.570415,13.843512)(43.621996,13.744318)(43.573589,13.643537)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.025514,14.507231)(43.629496,14.516818)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.779477,14.519198)(43.577915,14.616012)(43.629496,14.516818)(43.581089,14.416037)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.779477,14.519198)(43.577915,14.616012)(43.629496,14.516818)(43.581089,14.416037)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.033014,15.304731)(43.636996,15.314318)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.786977,15.316698)(43.585415,15.413512)(43.636996,15.314318)(43.588589,15.213537)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.786977,15.316698)(43.585415,15.413512)(43.636996,15.314318)(43.588589,15.213537)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.053014,16.152231)(43.656996,16.161818)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.806977,16.164198)(43.605415,16.261012)(43.656996,16.161818)(43.608589,16.061037)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.806977,16.164198)(43.605415,16.261012)(43.656996,16.161818)(43.608589,16.061037)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.535278,10.715000)(40.535278,17.515000)(43.000694,17.515000)(43.000694,10.715000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.535278,10.715000)(40.535278,17.515000)(43.000694,17.515000)(43.000694,10.715000)
\setfont{Helvetica}{0.531989}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.767986,13.978011){\psscalebox{1 -1}{Non-Linear}}
\setfont{Helvetica}{0.531989}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.767986,14.510000){\psscalebox{1 -1}{Layer}}
\psset{linewidth=0.010000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(38.487778,9.565000)(38.475278,17.902500)
\psset{linewidth=0.010000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(45.525278,9.515000)(45.525278,17.902500)
\psset{linewidth=0.010000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(38.500278,9.552500)(45.512778,9.540000)
\psset{linewidth=0.010000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(38.487787,17.955009)(45.500287,17.942509)
\setfont{Helvetica}{0.705556}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](40.337778,10.277500){\psscalebox{1 -1}{Mapper Function}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(40.787778,13.302500)
\curveto(41.713228,13.302500)(41.862328,11.877500)(42.787778,11.877500)
\stroke}
\psset{linewidth=0.000100cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(40.963001,12.627500)(42.575054,12.627500)
\psset{linewidth=0.000100cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.072890,12.572500)(40.962890,12.627500)(41.072890,12.682500)
\psset{linewidth=0.000100cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.465166,12.682500)(42.575166,12.627500)(42.465166,12.572500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.745278,11.450000)(41.750278,13.602500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.800533,11.559872)(41.745278,11.450000)(41.690533,11.560127)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.695022,13.492628)(41.750278,13.602500)(41.805022,13.492373)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.246720,3.962500)(48.469522,3.962500)(47.791628,5.825000)(44.568825,5.825000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.246720,3.962500)(48.469522,3.962500)(47.791628,5.825000)(44.568825,5.825000)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(46.519174,4.492500){\psscalebox{1 -1}{Task-Trained}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(46.519174,5.021667){\psscalebox{1 -1}{Embeddings}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(46.519174,5.550833){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.776111}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](45.928825,5.522500){\psscalebox{1 -1}{$e_{i}^{t}$}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.556325,2.362500)(40.556325,6.625000)(43.193825,6.625000)(43.193825,2.362500)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.556325,2.362500)(40.556325,6.625000)(43.193825,6.625000)(43.193825,2.362500)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.875075,4.357083){\psscalebox{1 -1}{Parser}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.875075,4.886250){\psscalebox{1 -1}{Training}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.584220,12.687500)(50.807022,12.687500)(50.129128,14.550000)(46.906325,14.550000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.584220,12.687500)(50.807022,12.687500)(50.129128,14.550000)(46.906325,14.550000)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(48.856674,13.217500){\psscalebox{1 -1}{Mapped}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(48.856674,13.746667){\psscalebox{1 -1}{Embeddings}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(48.856674,14.275833){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(45.018850,13.787447)(46.942784,13.787495)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.100284,13.787499)(46.890281,13.892494)(46.942784,13.787495)(46.890287,13.682494)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.100284,13.787499)(46.890281,13.892494)(46.942784,13.787495)(46.890287,13.682494)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(49.533825,12.625000)(49.533825,10.666041)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.533825,10.508541)(49.638825,10.718541)(49.533825,10.666041)(49.428825,10.718541)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.533825,10.508541)(49.638825,10.718541)(49.533825,10.666041)(49.428825,10.718541)
\setfont{Helvetica}{0.776111}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](48.216325,14.272500){\psscalebox{1 -1}{$e_{i}^{m}$}}
}\endpspicture


==> figs/parsing.tex <==
% PSTricks TeX macro
% Title: /home/pranava/local/ttic/new/paper/figs/Diagram2.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Oct  5 22:41:42 2015
% For: pranava
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(33.385887,-33.476868)(49.080077,-16.706868)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.925077,21.199368)(46.583433,21.199368)(46.583433,27.393725)(43.043608,27.393725)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.893608,27.393725)(43.093608,27.293725)(43.043608,27.393725)(43.093608,27.493725)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.893608,27.393725)(43.093608,27.293725)(43.043608,27.393725)(43.093608,27.493725)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(40.975077,28.136868)(40.970184,28.821938)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.969113,28.971934)(40.870544,28.771225)(40.970184,28.821938)(41.070539,28.772653)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.969113,28.971934)(40.870544,28.771225)(40.970184,28.821938)(41.070539,28.772653)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(34.078782,19.936868)(37.301585,19.936868)(36.623690,21.799368)(33.400887,21.799368)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(34.078782,19.936868)(37.301585,19.936868)(36.623690,21.799368)(33.400887,21.799368)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(35.351236,20.466868){\psscalebox{1 -1}{Initial}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(35.351236,20.996035){\psscalebox{1 -1}{Embeddings}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(35.351236,21.525202){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.776111}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](34.813736,21.530618){\psscalebox{1 -1}{$e_{i}^{o}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](45.478827,31.129879){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.712577,31.086868)(42.583610,31.097620)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.433617,31.099049)(42.632655,30.997149)(42.583610,31.097620)(42.634560,31.197140)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.433617,31.099049)(42.632655,30.997149)(42.583610,31.097620)(42.634560,31.197140)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(35.466189,29.361868)(38.081391,29.361868)(37.612779,30.649368)(34.997577,30.649368)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(35.466189,29.361868)(38.081391,29.361868)(37.612779,30.649368)(34.997577,30.649368)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.539484,29.868952){\psscalebox{1 -1}{Testing }}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.539484,30.398118){\psscalebox{1 -1}{Sentences}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.910333,30.141234)(39.259048,30.126461)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.416538,30.124736)(39.207701,30.232029)(39.259048,30.126461)(39.205401,30.022042)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.416538,30.124736)(39.207701,30.232029)(39.259048,30.126461)(39.205401,30.022042)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(35.406952,31.621868)
\lineto(38.466327,31.621868)
\curveto(38.007421,31.945368)(37.854452,32.107118)(37.854452,32.430618)
\curveto(37.854452,32.754118)(38.007421,32.915868)(38.466327,33.239368)
\lineto(35.406952,33.239368)
\curveto(34.948046,32.915868)(34.795077,32.754118)(34.795077,32.430618)
\curveto(34.795077,32.107118)(34.948046,31.945368)(35.406952,31.621868)
\fill[fillstyle=solid,fillcolor=diafillcolor,linecolor=diafillcolor]}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(35.406952,31.621868)
\lineto(38.466327,31.621868)
\curveto(38.007421,31.945368)(37.854452,32.107118)(37.854452,32.430618)
\curveto(37.854452,32.754118)(38.007421,32.915868)(38.466327,33.239368)
\lineto(35.406952,33.239368)
\curveto(34.948046,32.915868)(34.795077,32.754118)(34.795077,32.430618)
\curveto(34.795077,32.107118)(34.948046,31.945368)(35.406952,31.621868)
\stroke}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.630702,32.033743){\psscalebox{1 -1}{Model}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.630702,32.562910){\psscalebox{1 -1}{Parameters}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.630702,33.092077){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.947833,32.416234)(39.196549,32.401606)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.354038,32.399761)(39.145283,32.507214)(39.196549,32.401606)(39.142823,32.297228)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.354038,32.399761)(39.145283,32.507214)(39.196549,32.401606)(39.142823,32.297228)
\setfont{Helvetica}{0.705556}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.020077,33.034368){\psscalebox{1 -1}{$W$}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.086281,21.005096)(38.202733,20.985846)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(38.360209,20.983131)(38.152051,21.091736)(38.202733,20.985846)(38.148430,20.881767)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(38.360209,20.983131)(38.152051,21.091736)(38.202733,20.985846)(38.148430,20.881767)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(38.575077,18.890000)(38.575077,23.926667)(39.090833,23.926667)(39.090833,18.890000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(38.575077,18.890000)(38.575077,23.926667)(39.090833,23.926667)(39.090833,18.890000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(38.832955,21.603333){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.125077,20.061868)(39.729059,20.071455)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.879040,20.073836)(39.677478,20.170649)(39.729059,20.071455)(39.680653,19.970674)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.879040,20.073836)(39.677478,20.170649)(39.729059,20.071455)(39.680653,19.970674)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.385077,18.886868)(43.385077,23.923535)(43.900833,23.923535)(43.900833,18.886868)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.385077,18.886868)(43.385077,23.923535)(43.900833,23.923535)(43.900833,18.886868)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(43.642955,21.600202){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.135313,20.959099)(39.739295,20.968686)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.889277,20.971067)(39.687715,21.067880)(39.739295,20.968686)(39.690889,20.867905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.889277,20.971067)(39.687715,21.067880)(39.739295,20.968686)(39.690889,20.867905)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.110313,21.734099)(39.714295,21.743686)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.864277,21.746067)(39.662715,21.842880)(39.714295,21.743686)(39.665889,21.642905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.864277,21.746067)(39.662715,21.842880)(39.714295,21.743686)(39.665889,21.642905)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.130313,22.544099)(39.734295,22.553686)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.884277,22.556067)(39.682715,22.652880)(39.734295,22.553686)(39.685889,22.452905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.884277,22.556067)(39.682715,22.652880)(39.734295,22.553686)(39.685889,22.452905)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.135313,23.359099)(39.739295,23.368686)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.889277,23.371067)(39.687715,23.467880)(39.739295,23.368686)(39.690889,23.267905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.889277,23.371067)(39.687715,23.467880)(39.739295,23.368686)(39.690889,23.267905)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.522813,20.046599)(43.126795,20.056186)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.276777,20.058567)(43.075215,20.155380)(43.126795,20.056186)(43.078389,19.955405)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.276777,20.058567)(43.075215,20.155380)(43.126795,20.056186)(43.078389,19.955405)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.480313,20.931599)(43.084295,20.941186)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.234277,20.943567)(43.032715,21.040380)(43.084295,20.941186)(43.035889,20.840405)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.234277,20.943567)(43.032715,21.040380)(43.084295,20.941186)(43.035889,20.840405)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.487813,21.704099)(43.091795,21.713686)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.241777,21.716067)(43.040215,21.812880)(43.091795,21.713686)(43.043389,21.612905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.241777,21.716067)(43.040215,21.812880)(43.091795,21.713686)(43.043389,21.612905)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.495313,22.501599)(43.099295,22.511186)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.249277,22.513567)(43.047715,22.610380)(43.099295,22.511186)(43.050889,22.410405)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.249277,22.513567)(43.047715,22.610380)(43.099295,22.511186)(43.050889,22.410405)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.515313,23.349099)(43.119295,23.358686)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.269277,23.361067)(43.067715,23.457880)(43.119295,23.358686)(43.070889,23.257905)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.269277,23.361067)(43.067715,23.457880)(43.119295,23.358686)(43.070889,23.257905)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.997577,17.911868)(39.997577,24.711868)(42.462994,24.711868)(42.462994,17.911868)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.997577,17.911868)(39.997577,24.711868)(42.462994,24.711868)(42.462994,17.911868)
\setfont{Helvetica}{0.531989}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.230285,21.174879){\psscalebox{1 -1}{Non-Linear}}
\setfont{Helvetica}{0.531989}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.230285,21.706868){\psscalebox{1 -1}{Layer}}
\psset{linewidth=0.010000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.950077,16.761868)(37.937577,25.099368)
\psset{linewidth=0.010000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(44.987577,16.711868)(44.987577,25.099368)
\psset{linewidth=0.010000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.962577,16.749368)(44.975077,16.736868)
\psset{linewidth=0.010000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.950086,25.151877)(44.962586,25.139377)
\setfont{Helvetica}{0.705556}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](39.800077,17.474368){\psscalebox{1 -1}{Mapper Function}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(40.250077,20.499368)
\curveto(41.175527,20.499368)(41.324627,19.074368)(42.250077,19.074368)
\stroke}
\psset{linewidth=0.000100cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(40.425301,19.824368)(42.037354,19.824368)
\psset{linewidth=0.000100cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(40.535189,19.769368)(40.425189,19.824368)(40.535189,19.879368)
\psset{linewidth=0.000100cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.927465,19.879368)(42.037465,19.824368)(41.927465,19.769368)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.207577,18.646868)(41.212577,20.799368)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.262833,18.756740)(41.207577,18.646868)(41.152833,18.756996)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.157322,20.689496)(41.212577,20.799368)(41.267321,20.689241)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.743385,25.919785)(43.158789,25.919785)(42.377466,28.066452)(38.962063,28.066452)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.743385,25.919785)(43.158789,25.919785)(42.377466,28.066452)(38.962063,28.066452)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.060426,26.327285){\psscalebox{1 -1}{Unseen}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.060426,26.856452){\psscalebox{1 -1}{Mapped}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.060426,27.385618){\psscalebox{1 -1}{Embeddings}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(41.060426,27.914785){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.776111}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
    \rput[l](40.507577,27.859368){\psscalebox{1 -1}{$e_{i}^{m}$}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.391400,30.036868)(47.806804,30.036868)(47.025481,32.183535)(43.610077,32.183535)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.391400,30.036868)(47.806804,30.036868)(47.025481,32.183535)(43.610077,32.183535)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(45.708440,30.444368){\psscalebox{1 -1}{Seen}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(45.708440,30.973535){\psscalebox{1 -1}{Task-Trained}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(45.708440,31.502702){\psscalebox{1 -1}{Embeddings}}
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(45.708440,32.031868){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.776111}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](45.082577,31.921868){\psscalebox{1 -1}{$e_{i}^{t}$}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.675077,29.199368)(39.675077,33.461868)(42.312577,33.461868)(42.312577,29.199368)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.675077,29.199368)(39.675077,33.461868)(42.312577,33.461868)(42.312577,29.199368)
\setfont{Helvetica}{0.529167}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(40.993827,31.458535){\psscalebox{1 -1}{Parser}}
}\endpspicture

